Dynamic Narrowing of VAE Bottlenecks Using GECO and L0 Regularization

When designing variational autoencoders (VAEs) or other types of latent space models, the dimensionality of the latent space is typically defined upfront. In this process, it is possible that the number of dimensions is under- or overprovisioned for the application at hand. In case the dimensionality is not predefined, this parameter is usually determined using time- and resource-consuming cross-validation. For these reasons we have developed a technique to shrink the latent space dimensionality of VAEs automatically and on-the-fly during training using Generalized ELBO with Constrained Optimization (GECO) and the $L_0$-Augment-REINFORCE-Merge ($L_0$-ARM) gradient estimator. The GECO optimizer ensures that we are not violating a predefined upper bound on the reconstruction error. This paper presents the algorithmic details of our method along with experimental results on five different datasets. We find that our training procedure is stable and that the latent space can be pruned effectively without violating the GECO constraints.

==> figures/bottleneckfront.tex <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={$\tau$ [MSE]},
    ylabel={$\norm{\bm{\nu}}_0$},
    xmin=0, xmax=32,
    ymin=0, ymax=30,
    xtick={0,5,10,15,20,25,30},
    ytick={0,5,10,15,20,25,30},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=false,
    grid style=dashed,
    width=\linewidth,height=5cm
]
 
\addplot[
    color=ugent-blauw,
    mark=square,
    mark options={scale=0.3}
    ]
    coordinates {
    (3,27)(4,20)(6,14)(8,11)(10,9)(14,7)(18,5)(22,4)(26,3)(30,2)
    };
    
\node[inner sep=0pt] (tol3) at (50,270)
    {\includegraphics[width=0.5cm]{figures/tol_3.png}};

\node[inner sep=0pt] (tol10) at (115,120)
    {\includegraphics[width=0.5cm]{figures/tol_10.png}};
    
\node[inner sep=0pt] (tol10) at (195,80)
    {\includegraphics[width=0.5cm]{figures/tol_18.png}};
    
\node[inner sep=0pt] (tol30) at (300,55)
    {\includegraphics[width=0.5cm]{figures/tol_30.png}};
 
\end{axis}
\end{tikzpicture}


==> figures/trainingrun.tex <==
%%%%%%%%%%%
%%  MSE  %%
%%%%%%%%%%%
\begin{minipage}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Batch number $\cdot 10^3$},
    ylabel={MSE},
    xmin=0, xmax=500,
    ymin=0, ymax=70,
    xtick={0,100,200,300,400,500},
    xticklabels={0,10,20,30,40,50},
    ytick={0,10,20,30,40,50,60,70},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=false,
    grid style=dashed,
    width=\linewidth,height=4cm
]
\addplot+[color=ugent-blauw,
    mark=none]
    table [
    x=Step,
    y=Value,
    col sep=comma,
    each nth point={2}
    ] {data/out_train_ae.csv};
\addplot[
    color=matlab-rood,
    mark=none
    ]
    coordinates {
    (0,20)(500,20)
    };
\end{axis}

\node[inner sep=0pt] (t) at (7.65,0.70)
    {{\color{matlab-rood} $\tau$}};

% Set margins by adjusting the bounding box:
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.25in,-0.3in)
  rectangle (current axis.north east) -- ++(0.07in,0.05in);
\end{tikzpicture}
\end{minipage}\\[0.25cm]
%%%%%%%%%%%%%
%%  GATES  %%
%%%%%%%%%%%%%
\begin{minipage}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Batch number $\cdot 10^3$},
    ylabel={$\norm{\sigma(k\bm{\gamma})}_1$},
    xmin=0, xmax=500,
    ymin=0, ymax=10,
    xtick={0,100,200,300,400,500},
    xticklabels={0,10,20,30,40,50},
    ytick={0,2,4,6,8,10},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=false,
    grid style=dashed,
    width=\linewidth,height=4cm
]
\addplot+[color=ugent-blauw,
    mark=none]
    table [
    x=Step,
    y=Value,
    col sep=comma,
    each nth point={2}
    ] {data/out_train_reg.csv};
\end{axis}

% Set margins by adjusting the bounding box:
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.25in,-0.3in)
  rectangle (current axis.north east) -- ++(0.07in,0.05in);

\end{tikzpicture}
\end{minipage}\\[0.25cm]
%%%%%%%%%%%%%%
%%  LAMBDA  %%
%%%%%%%%%%%%%%
\begin{minipage}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={Batch number $\cdot 10^3$},
    ylabel={$\lambda$},
    xmin=0, xmax=500,
    ymin=0, ymax=4,
    xtick={0,100,200,300,400,500},
    xticklabels={0,10,20,30,40,50},
    ytick={0.001, 0.01, 0.1, 1},
    yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
    ylabel shift=-3 pt,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=false,
    grid style=dashed,
    width=\linewidth,height=4cm
]
\addplot+[color=ugent-blauw,
    mark=none]
    table [
    x=Step,
    y=Value,
    col sep=comma,
    each nth point={2}
    ] {data/out_train_lambda.csv};
\end{semilogyaxis}

% Set margins by adjusting the bounding box:
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.2in,-0.3in)
  rectangle (current axis.north east) -- ++(0in,0.05in);

\end{tikzpicture}
\end{minipage}\\[0.25cm]
%%%%%%%%%%%%
%%  HITS  %%
%%%%%%%%%%%%
\begin{minipage}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Batch number $\cdot 10^3$},
    ylabel={\% tolerance hits},
    xmin=0, xmax=500,
    ymin=0, ymax=1,
    xtick={0,100,200,300,400,500},
    xticklabels={0,10,20,30,40,50},
    ytick={0,0.5,1},
    yticklabels={0,50,100},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=false,
    grid style=dashed,
    width=\linewidth,height=4cm
]
\addplot+[color=ugent-blauw,
    mark=none]
    table [
    x=Step,
    y=Value,
    col sep=comma,
    each nth point={2}
    ] {data/out_train_hits.csv};
\end{axis}

% Set margins by adjusting the bounding box:
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.25in,-0.3in)
  rectangle (current axis.north east) -- ++(0.07in,0.05in);

\end{tikzpicture}
\end{minipage}

